Graph approach for observability analysis in power system dynamic state estimation

The proposed approach yields a numerical method that provably executes in linear time with respect to the number of nodes and edges in a graph. The graph, constructed from the power system model, requires only knowledge of the dependencies between state-to-state and output-to-state variables within a state-space framework. While graph-based observability analysis methods exist for power system static-state estimation, the approach presented here is the first for dynamic-state estimation (DSE). We examine decentralized and centralized DSE scenarios and compare our findings with a well-established, albeit non-scalable, observability analysis method in the literature. When compared to the latter in a centralized DSE setting, our method reduced computation time by 1440x.

==> inference-diagram1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usetikzlibrary{calc, shapes, arrows, automata, positioning, patterns}
\usepackage{amsmath}
\begin{document}


\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 
%
\node[main] (90) [              color=white] {}; % spacer
\node[main] (91) [below of= 90, color=white] {}; % spacer
%
\filldraw[densely dotted, color=red!60,  fill=red!15,  very thick, opacity=0.4] (-3.85,-2.35) rectangle (.7,.85);
\filldraw[densely dotted, color=blue!60, fill=blue!15, very thick, opacity=0.4] (-8.0,-2.35) rectangle (-5.3,.85);
%
\draw (-0.9, 0.8) node[anchor=north west] {\small root SCC};
\draw (-8.0,-1.8) node[anchor=north west] {\small SCC};
%
\node[main] (1)  [left of= 90, fill=white] {$E^{\prime}_{\text{q}}$};
\node[main] (2)  [left of= 91, fill=white] {$E^{\prime}_{\text{d}}$};
\node[main] (3)  [right of=90, fill=white] {$V_{\text{D}}$};
\node[main] (4)  [right of=91, fill=white] {$V_{\text{Q}}$};
\node[main] (5)  [ left of= 2, fill=white] {$\delta$};
\node[main] (6)  [ left of= 1, fill=white] {$\omega$};
\node[main] (7)  [ left of= 6, fill=white] {$T_{\text{M}}$};
\node[main] (8)  [ left of= 7, fill=white] {$E_{\text{fd}}$};
\node[main] (9)  [below of= 8, fill=white] {$V_{\text{R}}$};
\node[main] (10) [right of= 9, fill=white] {$V_{\text{ref}}$};
\node[main] (11) [ left of= 8, fill=white] {$R_{\text{f}}$};
%
\draw[->] (1)  to [out= 115,in= 65,looseness=3] (1);
\draw[->] (2)  to [out=-115,in=-65,looseness=3] (2);
\draw[->] (6)  to [out= 115,in= 65,looseness=3.5] (6);
\draw[->] (8)  to [out= 135,in= 95,looseness=3] (8);
\draw[->] (9)  to [out=-115,in=-65,looseness=3.5] (9);
\draw[->] (11)  to [out= 115,in= 65,looseness=3.5] (11);
%
\draw[->] (1) to [out= -75,in=  75,looseness=0.9] (2);
\draw[->] (1) to [out= 140,in=  40,looseness=0.6] (8);
\draw[->] (2) to [out= 105,in=-105,looseness=0.9] (1);
\draw[->] (2) to [out= -30,in= -45,looseness=1.8] (3);
\draw[<-] (5) to [out= 105,in=-105,looseness=0.9] (6);
\draw[<-] (6) to [out= -75,in=  75,looseness=0.9] (5);
\draw[->] (6) to [out=-130,in=-145,looseness=2.3] (2);
\draw[->] (8) to [out= -75,in=  75,looseness=0.9] (9);
\draw[->] (9) to [out= 105,in=-105,looseness=0.9] (8);
%
\draw[->] [color=black]  (1) --  (3);
\draw[->] [color=black]  (1) --  (4);
\draw[->] [color=black]  (1) --  (5);
\draw[->] [color=black]  (2) --  (4);
\draw[->] [color=black]  (2) --  (5);
\draw[->] [color=black]  (6) --  (1);
\draw[->] [color=black]  (6) --  (7);
\draw[->] [color=black]  (9) -- (10);
\draw[->] [color=black]  (9) -- (11);
\draw[->] [color=black] (11) --  (8);
\end{tikzpicture}

\end{document}

==> inference-diagram2.tex <==
\documentclass{standalone}
\usepackage{tikz}\usetikzlibrary{calc, shapes, arrows, automata, positioning, patterns}
\begin{document}


\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 
\filldraw[densely dotted, color=red!60, fill=red!15, very thick, opacity=0.4] (-.5,-0.45) rectangle (5,.8);
\filldraw[densely dotted, color=blue!60, fill=blue!15, very thick, opacity=0.4] (-3,-0.45) rectangle (-.8,.8);
%
\draw (3.5,.8) node[anchor=north west] {\small root SCC};
\draw (-3,.8) node[anchor=north west] {\small SCC};
%
\node[main] (1) [            fill=white] {$x_{1}$};
\node[main] (2) [ left of=1, fill=white] {$x_{4}$};
\node[main] (3) [right of=1, fill=white] {$x_{2}$};
\node[main] (4) [right of=3, fill=white] {$x_{3}$};
% \node[main] (5) [right of=4, color=white] {}; % spacer
%
\draw[->] (1) to [out=135,in=85,looseness=3.5] (1);
\draw[->] (2) to [out=135,in=85,looseness=3.5] (2);
%
\draw[->] (4) to [out=135,in=45,looseness=0.8] (1);
%
\draw[->] [color=black] (1) -- (2);
\draw[->] [color=black] (1) -- (3);
\draw[->] [color=black] (3) -- (4);
\end{tikzpicture}

\end{document}
